Multiplicities and particle production at LEP

Recent results on hadron multiplicities in heavy and light quark fragmentation above the Z peak (OPAL), and multiplicity distribution analysis (L3) and inclusive f_1 production (DELPHI) in hadronic Z decays are presented.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

